Energy eigenfunctions of the 1D Gross-Pitaevskii equation

We developed a new and powerful algorithm by which numerical solutions for excited states in a gravito optical surface trap have been obtained. They represent solutions in the regime of strong nonlinearities of the Gross--Pitaevskii equation. In this context we also shortly review several approaches which allow, in principle, for calculating excited state solutions. It turns out that without modifications these are not applicable to strongly nonlinear Gross-Pitaevskii equations. The importance of studying excited states of Bose-Einstein condensates is also underlined by a recent experiment of B\"ucker et al in which vibrational state inversion of a Bose-Einstein condensate has been achieved by transferring the entire population of the condensate to the first excited state. Here, we focus on demonstrating the applicability of our algorithm for three different potentials by means of numerical results for the energy eigenstates and eigenvalues of the 1D Grosss-Pitaevskii-equation. We compare the numerically found solutions and find out that they completely agree with the case of known analytical solutions.

==> 1d_box.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9750.00,9354.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,6940){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,7135){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,7330){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,7524){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,7719){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,7914){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,8109){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,8303){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,8498){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,8693){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1078,6720){\makebox(0,0){\strut{} 0}}%
      \put(1736,6720){\makebox(0,0){\strut{} 0.2}}%
      \put(2394,6720){\makebox(0,0){\strut{} 0.4}}%
      \put(3052,6720){\makebox(0,0){\strut{} 0.6}}%
      \put(3710,6720){\makebox(0,0){\strut{} 0.8}}%
      \put(4368,6720){\makebox(0,0){\strut{} 1}}%
      \put(176,7816){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4587,7816){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2723,6390){\makebox(0,0){\strut{}$x$}}%
      \put(2723,9023){\makebox(0,0){\strut{}mode $0$}}%
      \put(2723,8582){\makebox(0,0){\strut{}}}%
      \put(286,6346){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2461,7267){\makebox(0,0)[r]{\strut{}$\mu_{lin}$}}%
      \csname LTb\endcsname%
      \put(2461,7487){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(2461,7707){\makebox(0,0)[r]{\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5821,6940){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(5821,7232){\makebox(0,0)[r]{\strut{}-1}}%
      \put(5821,7524){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(5821,7817){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5821,8109){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(5821,8401){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5821,8693){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(5953,6720){\makebox(0,0){\strut{} 0}}%
      \put(6611,6720){\makebox(0,0){\strut{} 0.2}}%
      \put(7269,6720){\makebox(0,0){\strut{} 0.4}}%
      \put(7927,6720){\makebox(0,0){\strut{} 0.6}}%
      \put(8585,6720){\makebox(0,0){\strut{} 0.8}}%
      \put(9243,6720){\makebox(0,0){\strut{} 1}}%
      \put(5051,7816){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(9462,7816){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7598,6390){\makebox(0,0){\strut{}$x$}}%
      \put(7598,9023){\makebox(0,0){\strut{}mode $1$}}%
      \put(7598,8582){\makebox(0,0){\strut{}}}%
      \put(5161,6346){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,3822){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(946,4114){\makebox(0,0)[r]{\strut{}-1}}%
      \put(946,4406){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(946,4699){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,4991){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,5283){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,5575){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1078,3602){\makebox(0,0){\strut{} 0}}%
      \put(1736,3602){\makebox(0,0){\strut{} 0.2}}%
      \put(2394,3602){\makebox(0,0){\strut{} 0.4}}%
      \put(3052,3602){\makebox(0,0){\strut{} 0.6}}%
      \put(3710,3602){\makebox(0,0){\strut{} 0.8}}%
      \put(4368,3602){\makebox(0,0){\strut{} 1}}%
      \put(176,4698){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4587,4698){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2723,3272){\makebox(0,0){\strut{}$x$}}%
      \put(2723,5905){\makebox(0,0){\strut{}mode $2$}}%
      \put(2723,5464){\makebox(0,0){\strut{}}}%
      \put(286,3228){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5821,3822){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(5821,4114){\makebox(0,0)[r]{\strut{}-1}}%
      \put(5821,4406){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(5821,4699){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5821,4991){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(5821,5283){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5821,5575){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(5953,3602){\makebox(0,0){\strut{} 0}}%
      \put(6611,3602){\makebox(0,0){\strut{} 0.2}}%
      \put(7269,3602){\makebox(0,0){\strut{} 0.4}}%
      \put(7927,3602){\makebox(0,0){\strut{} 0.6}}%
      \put(8585,3602){\makebox(0,0){\strut{} 0.8}}%
      \put(9243,3602){\makebox(0,0){\strut{} 1}}%
      \put(5051,4698){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(9462,4698){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7598,3272){\makebox(0,0){\strut{}$x$}}%
      \put(7598,5905){\makebox(0,0){\strut{}mode $3$}}%
      \put(7598,5464){\makebox(0,0){\strut{}}}%
      \put(5161,3228){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(946,996){\makebox(0,0)[r]{\strut{}-1}}%
      \put(946,1289){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(946,1581){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1873){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2166){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2458){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1736,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2394,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3052,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3710,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4368,484){\makebox(0,0){\strut{} 1}}%
      \put(176,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4587,1581){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2723,154){\makebox(0,0){\strut{}$x$}}%
      \put(2723,2788){\makebox(0,0){\strut{}mode $4$}}%
      \put(2723,2347){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5821,704){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(5821,996){\makebox(0,0)[r]{\strut{}-1}}%
      \put(5821,1289){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(5821,1581){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5821,1873){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(5821,2166){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5821,2458){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(5953,484){\makebox(0,0){\strut{} 0}}%
      \put(6611,484){\makebox(0,0){\strut{} 0.2}}%
      \put(7269,484){\makebox(0,0){\strut{} 0.4}}%
      \put(7927,484){\makebox(0,0){\strut{} 0.6}}%
      \put(8585,484){\makebox(0,0){\strut{} 0.8}}%
      \put(9243,484){\makebox(0,0){\strut{} 1}}%
      \put(5051,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(9462,1581){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7598,154){\makebox(0,0){\strut{}$x$}}%
      \put(7598,2788){\makebox(0,0){\strut{}mode $5$}}%
      \put(7598,2347){\makebox(0,0){\strut{}}}%
      \put(5161,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1d_box}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1d_gamma_von_mu_box.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4308.00,3230.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,930){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,1156){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1078,1382){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1078,1608){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1078,1835){\makebox(0,0)[r]{\strut{} 500}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1078,2287){\makebox(0,0)[r]{\strut{} 700}}%
      \put(1078,2513){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1078,2739){\makebox(0,0)[r]{\strut{} 900}}%
      \put(1078,2965){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(1728,484){\makebox(0,0){\strut{} 200}}%
      \put(2246,484){\makebox(0,0){\strut{} 400}}%
      \put(2765,484){\makebox(0,0){\strut{} 600}}%
      \put(3283,484){\makebox(0,0){\strut{} 800}}%
      \put(3801,484){\makebox(0,0){\strut{} 1000}}%
      \put(176,1834){\rotatebox{-270}{\makebox(0,0){\strut{}$\gamma$}}}%
      \put(4020,1834){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2505,154){\makebox(0,0){\strut{}$\mu$}}%
      \put(2505,2855){\makebox(0,0){\strut{}}}%
      \put(2505,2854){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1738,2792){\makebox(0,0)[r]{\strut{}$n=0$}}%
      \csname LTb\endcsname%
      \put(1738,2572){\makebox(0,0)[r]{\strut{}$n=1$}}%
      \csname LTb\endcsname%
      \put(1738,2352){\makebox(0,0)[r]{\strut{}$n=2$}}%
      \csname LTb\endcsname%
      \put(1738,2132){\makebox(0,0)[r]{\strut{}$n=3$}}%
      \csname LTb\endcsname%
      \put(1738,1912){\makebox(0,0)[r]{\strut{}$n=4$}}%
      \csname LTb\endcsname%
      \put(1738,1692){\makebox(0,0)[r]{\strut{}$n=5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1d_gamma_von_mu_box}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1d_gamma_von_mu_gost.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4308.00,3230.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,987){\makebox(0,0)[r]{\strut{} 100}}%
      \put(946,1269){\makebox(0,0)[r]{\strut{} 200}}%
      \put(946,1552){\makebox(0,0)[r]{\strut{} 300}}%
      \put(946,1835){\makebox(0,0)[r]{\strut{} 400}}%
      \put(946,2117){\makebox(0,0)[r]{\strut{} 500}}%
      \put(946,2400){\makebox(0,0)[r]{\strut{} 600}}%
      \put(946,2682){\makebox(0,0)[r]{\strut{} 700}}%
      \put(946,2965){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1418,484){\makebox(0,0){\strut{} 5}}%
      \put(1759,484){\makebox(0,0){\strut{} 10}}%
      \put(2099,484){\makebox(0,0){\strut{} 15}}%
      \put(2440,484){\makebox(0,0){\strut{} 20}}%
      \put(2780,484){\makebox(0,0){\strut{} 25}}%
      \put(3120,484){\makebox(0,0){\strut{} 30}}%
      \put(3461,484){\makebox(0,0){\strut{} 35}}%
      \put(3801,484){\makebox(0,0){\strut{} 40}}%
      \put(176,1834){\rotatebox{-270}{\makebox(0,0){\strut{}$\gamma$}}}%
      \put(4020,1834){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2439,154){\makebox(0,0){\strut{}$\mu$}}%
      \put(2439,2855){\makebox(0,0){\strut{}}}%
      \put(2439,2854){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1606,2792){\makebox(0,0)[r]{\strut{}$n=0$}}%
      \csname LTb\endcsname%
      \put(1606,2572){\makebox(0,0)[r]{\strut{}$n=1$}}%
      \csname LTb\endcsname%
      \put(1606,2352){\makebox(0,0)[r]{\strut{}$n=2$}}%
      \csname LTb\endcsname%
      \put(1606,2132){\makebox(0,0)[r]{\strut{}$n=3$}}%
      \csname LTb\endcsname%
      \put(1606,1912){\makebox(0,0)[r]{\strut{}$n=4$}}%
      \csname LTb\endcsname%
      \put(1606,1692){\makebox(0,0)[r]{\strut{}$n=5$}}%
      \csname LTb\endcsname%
      \put(1606,1472){\makebox(0,0)[r]{\strut{}$n=6$}}%
      \csname LTb\endcsname%
      \put(1606,1252){\makebox(0,0)[r]{\strut{}$n=7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1d_gamma_von_mu_gost}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1d_gamma_von_mu_trap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4308.00,3230.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,930){\makebox(0,0)[r]{\strut{} 50}}%
      \put(946,1156){\makebox(0,0)[r]{\strut{} 100}}%
      \put(946,1382){\makebox(0,0)[r]{\strut{} 150}}%
      \put(946,1608){\makebox(0,0)[r]{\strut{} 200}}%
      \put(946,1835){\makebox(0,0)[r]{\strut{} 250}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{} 300}}%
      \put(946,2287){\makebox(0,0)[r]{\strut{} 350}}%
      \put(946,2513){\makebox(0,0)[r]{\strut{} 400}}%
      \put(946,2739){\makebox(0,0)[r]{\strut{} 450}}%
      \put(946,2965){\makebox(0,0)[r]{\strut{} 500}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1623,484){\makebox(0,0){\strut{} 10}}%
      \put(2167,484){\makebox(0,0){\strut{} 20}}%
      \put(2712,484){\makebox(0,0){\strut{} 30}}%
      \put(3256,484){\makebox(0,0){\strut{} 40}}%
      \put(3801,484){\makebox(0,0){\strut{} 50}}%
      \put(176,1834){\rotatebox{-270}{\makebox(0,0){\strut{}$\gamma$}}}%
      \put(4020,1834){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2439,154){\makebox(0,0){\strut{}$\mu$}}%
      \put(2439,2855){\makebox(0,0){\strut{}}}%
      \put(2439,2854){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1606,2792){\makebox(0,0)[r]{\strut{}$n=0$}}%
      \csname LTb\endcsname%
      \put(1606,2572){\makebox(0,0)[r]{\strut{}$n=1$}}%
      \csname LTb\endcsname%
      \put(1606,2352){\makebox(0,0)[r]{\strut{}$n=2$}}%
      \csname LTb\endcsname%
      \put(1606,2132){\makebox(0,0)[r]{\strut{}$n=3$}}%
      \csname LTb\endcsname%
      \put(1606,1912){\makebox(0,0)[r]{\strut{}$n=4$}}%
      \csname LTb\endcsname%
      \put(1606,1692){\makebox(0,0)[r]{\strut{}$n=5$}}%
      \csname LTb\endcsname%
      \put(1606,1472){\makebox(0,0)[r]{\strut{}$n=6$}}%
      \csname LTb\endcsname%
      \put(1606,1252){\makebox(0,0)[r]{\strut{}$n=7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1d_gamma_von_mu_trap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1d_gost.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9750.00,12472.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,10058){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(946,10253){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,10448){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,10642){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,10837){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,11032){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,11227){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,11421){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,11616){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,11811){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,9838){\makebox(0,0){\strut{} 0}}%
      \put(1548,9838){\makebox(0,0){\strut{} 5}}%
      \put(2018,9838){\makebox(0,0){\strut{} 10}}%
      \put(2488,9838){\makebox(0,0){\strut{} 15}}%
      \put(2958,9838){\makebox(0,0){\strut{} 20}}%
      \put(3428,9838){\makebox(0,0){\strut{} 25}}%
      \put(3898,9838){\makebox(0,0){\strut{} 30}}%
      \put(4368,9838){\makebox(0,0){\strut{} 35}}%
      \put(176,10934){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4587,10934){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2723,9508){\makebox(0,0){\strut{}$x$}}%
      \put(2723,12141){\makebox(0,0){\strut{}mode $0$}}%
      \put(2723,11700){\makebox(0,0){\strut{}}}%
      \put(286,9464){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3495,10846){\makebox(0,0)[r]{\strut{}$\mu_{lin}$}}%
      \csname LTb\endcsname%
      \put(3495,11066){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(3495,11286){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(3495,11506){\makebox(0,0)[r]{\strut{}$30$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5821,10058){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(5821,10308){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(5821,10559){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(5821,10809){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5821,11060){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5821,11310){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(5821,11561){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(5821,11811){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(5953,9838){\makebox(0,0){\strut{} 0}}%
      \put(6423,9838){\makebox(0,0){\strut{} 5}}%
      \put(6893,9838){\makebox(0,0){\strut{} 10}}%
      \put(7363,9838){\makebox(0,0){\strut{} 15}}%
      \put(7833,9838){\makebox(0,0){\strut{} 20}}%
      \put(8303,9838){\makebox(0,0){\strut{} 25}}%
      \put(8773,9838){\makebox(0,0){\strut{} 30}}%
      \put(9243,9838){\makebox(0,0){\strut{} 35}}%
      \put(5051,10934){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(9462,10934){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7598,9508){\makebox(0,0){\strut{}$x$}}%
      \put(7598,12141){\makebox(0,0){\strut{}mode $1$}}%
      \put(7598,11700){\makebox(0,0){\strut{}}}%
      \put(5161,9464){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,6940){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(946,7190){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,7441){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,7691){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,7942){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,8192){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,8443){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,8693){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,6720){\makebox(0,0){\strut{} 0}}%
      \put(1548,6720){\makebox(0,0){\strut{} 5}}%
      \put(2018,6720){\makebox(0,0){\strut{} 10}}%
      \put(2488,6720){\makebox(0,0){\strut{} 15}}%
      \put(2958,6720){\makebox(0,0){\strut{} 20}}%
      \put(3428,6720){\makebox(0,0){\strut{} 25}}%
      \put(3898,6720){\makebox(0,0){\strut{} 30}}%
      \put(4368,6720){\makebox(0,0){\strut{} 35}}%
      \put(176,7816){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4587,7816){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2723,6390){\makebox(0,0){\strut{}$x$}}%
      \put(2723,9023){\makebox(0,0){\strut{}mode $2$}}%
      \put(2723,8582){\makebox(0,0){\strut{}}}%
      \put(286,6346){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5821,6940){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(5821,7232){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(5821,7524){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(5821,7817){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5821,8109){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5821,8401){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(5821,8693){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(5953,6720){\makebox(0,0){\strut{} 0}}%
      \put(6423,6720){\makebox(0,0){\strut{} 5}}%
      \put(6893,6720){\makebox(0,0){\strut{} 10}}%
      \put(7363,6720){\makebox(0,0){\strut{} 15}}%
      \put(7833,6720){\makebox(0,0){\strut{} 20}}%
      \put(8303,6720){\makebox(0,0){\strut{} 25}}%
      \put(8773,6720){\makebox(0,0){\strut{} 30}}%
      \put(9243,6720){\makebox(0,0){\strut{} 35}}%
      \put(5051,7816){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(9462,7816){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7598,6390){\makebox(0,0){\strut{}$x$}}%
      \put(7598,9023){\makebox(0,0){\strut{}mode $3$}}%
      \put(7598,8582){\makebox(0,0){\strut{}}}%
      \put(5161,6346){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,3822){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(946,4114){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,4407){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,4699){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,4991){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,5284){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,5576){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1078,3602){\makebox(0,0){\strut{} 0}}%
      \put(1548,3602){\makebox(0,0){\strut{} 5}}%
      \put(2018,3602){\makebox(0,0){\strut{} 10}}%
      \put(2488,3602){\makebox(0,0){\strut{} 15}}%
      \put(2958,3602){\makebox(0,0){\strut{} 20}}%
      \put(3428,3602){\makebox(0,0){\strut{} 25}}%
      \put(3898,3602){\makebox(0,0){\strut{} 30}}%
      \put(4368,3602){\makebox(0,0){\strut{} 35}}%
      \put(176,4699){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4587,4699){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2723,3272){\makebox(0,0){\strut{}$x$}}%
      \put(2723,5906){\makebox(0,0){\strut{}mode $4$}}%
      \put(2723,5465){\makebox(0,0){\strut{}}}%
      \put(286,3228){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5821,3822){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(5821,3981){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(5821,4141){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(5821,4300){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(5821,4460){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(5821,4619){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5821,4779){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(5821,4938){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5821,5098){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(5821,5257){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(5821,5417){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(5821,5576){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(5953,3602){\makebox(0,0){\strut{} 0}}%
      \put(6423,3602){\makebox(0,0){\strut{} 5}}%
      \put(6893,3602){\makebox(0,0){\strut{} 10}}%
      \put(7363,3602){\makebox(0,0){\strut{} 15}}%
      \put(7833,3602){\makebox(0,0){\strut{} 20}}%
      \put(8303,3602){\makebox(0,0){\strut{} 25}}%
      \put(8773,3602){\makebox(0,0){\strut{} 30}}%
      \put(9243,3602){\makebox(0,0){\strut{} 35}}%
      \put(5051,4699){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(9462,4699){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7598,3272){\makebox(0,0){\strut{}$x$}}%
      \put(7598,5906){\makebox(0,0){\strut{}mode $5$}}%
      \put(7598,5465){\makebox(0,0){\strut{}}}%
      \put(5161,3228){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(946,863){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,1023){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(946,1182){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,1342){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(946,1501){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1661){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1820){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1980){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2139){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2299){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2458){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1548,484){\makebox(0,0){\strut{} 5}}%
      \put(2018,484){\makebox(0,0){\strut{} 10}}%
      \put(2488,484){\makebox(0,0){\strut{} 15}}%
      \put(2958,484){\makebox(0,0){\strut{} 20}}%
      \put(3428,484){\makebox(0,0){\strut{} 25}}%
      \put(3898,484){\makebox(0,0){\strut{} 30}}%
      \put(4368,484){\makebox(0,0){\strut{} 35}}%
      \put(176,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4587,1581){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2723,154){\makebox(0,0){\strut{}$x$}}%
      \put(2723,2788){\makebox(0,0){\strut{}mode $6$}}%
      \put(2723,2347){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5821,704){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(5821,863){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(5821,1023){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(5821,1182){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(5821,1342){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(5821,1501){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5821,1661){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(5821,1820){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5821,1980){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(5821,2139){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(5821,2299){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(5821,2458){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(5953,484){\makebox(0,0){\strut{} 0}}%
      \put(6423,484){\makebox(0,0){\strut{} 5}}%
      \put(6893,484){\makebox(0,0){\strut{} 10}}%
      \put(7363,484){\makebox(0,0){\strut{} 15}}%
      \put(7833,484){\makebox(0,0){\strut{} 20}}%
      \put(8303,484){\makebox(0,0){\strut{} 25}}%
      \put(8773,484){\makebox(0,0){\strut{} 30}}%
      \put(9243,484){\makebox(0,0){\strut{} 35}}%
      \put(5051,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(9462,1581){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7598,154){\makebox(0,0){\strut{}$x$}}%
      \put(7598,2788){\makebox(0,0){\strut{}mode $7$}}%
      \put(7598,2347){\makebox(0,0){\strut{}}}%
      \put(5161,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1d_gost}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1d_trap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9750.00,12472.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,10058){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,10277){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,10496){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,10715){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,10935){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,11154){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,11373){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,11592){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,11811){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,9838){\makebox(0,0){\strut{}-10}}%
      \put(1901,9838){\makebox(0,0){\strut{}-5}}%
      \put(2723,9838){\makebox(0,0){\strut{} 0}}%
      \put(3546,9838){\makebox(0,0){\strut{} 5}}%
      \put(4368,9838){\makebox(0,0){\strut{} 10}}%
      \put(176,10934){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4587,10934){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2723,9508){\makebox(0,0){\strut{}$x$}}%
      \put(2723,12141){\makebox(0,0){\strut{}mode $0$}}%
      \put(2723,11700){\makebox(0,0){\strut{}}}%
      \put(286,9464){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1474,10535){\makebox(0,0)[r]{\strut{}$\mu_{lin}$}}%
      \csname LTb\endcsname%
      \put(1474,10755){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1474,10975){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1474,11195){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(1474,11415){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(1474,11635){\makebox(0,0)[r]{\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5821,10058){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(5821,10277){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(5821,10496){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(5821,10715){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(5821,10935){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5821,11154){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5821,11373){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(5821,11592){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(5821,11811){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(5953,9838){\makebox(0,0){\strut{}-10}}%
      \put(6776,9838){\makebox(0,0){\strut{}-5}}%
      \put(7598,9838){\makebox(0,0){\strut{} 0}}%
      \put(8421,9838){\makebox(0,0){\strut{} 5}}%
      \put(9243,9838){\makebox(0,0){\strut{} 10}}%
      \put(5051,10934){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(9462,10934){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7598,9508){\makebox(0,0){\strut{}$x$}}%
      \put(7598,12141){\makebox(0,0){\strut{}mode $1$}}%
      \put(7598,11700){\makebox(0,0){\strut{}}}%
      \put(5161,9464){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,6940){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(946,7190){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,7441){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,7691){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,7942){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,8192){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,8443){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,8693){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,6720){\makebox(0,0){\strut{}-10}}%
      \put(1901,6720){\makebox(0,0){\strut{}-5}}%
      \put(2723,6720){\makebox(0,0){\strut{} 0}}%
      \put(3546,6720){\makebox(0,0){\strut{} 5}}%
      \put(4368,6720){\makebox(0,0){\strut{} 10}}%
      \put(176,7816){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4587,7816){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2723,6390){\makebox(0,0){\strut{}$x$}}%
      \put(2723,9023){\makebox(0,0){\strut{}mode $2$}}%
      \put(2723,8582){\makebox(0,0){\strut{}}}%
      \put(286,6346){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5821,6940){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(5821,7232){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(5821,7524){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(5821,7817){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5821,8109){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5821,8401){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(5821,8693){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(5953,6720){\makebox(0,0){\strut{}-10}}%
      \put(6776,6720){\makebox(0,0){\strut{}-5}}%
      \put(7598,6720){\makebox(0,0){\strut{} 0}}%
      \put(8421,6720){\makebox(0,0){\strut{} 5}}%
      \put(9243,6720){\makebox(0,0){\strut{} 10}}%
      \put(5051,7816){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(9462,7816){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7598,6390){\makebox(0,0){\strut{}$x$}}%
      \put(7598,9023){\makebox(0,0){\strut{}mode $3$}}%
      \put(7598,8582){\makebox(0,0){\strut{}}}%
      \put(5161,6346){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,3822){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(946,4114){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,4407){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,4699){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,4991){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,5284){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,5576){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1078,3602){\makebox(0,0){\strut{}-10}}%
      \put(1901,3602){\makebox(0,0){\strut{}-5}}%
      \put(2723,3602){\makebox(0,0){\strut{} 0}}%
      \put(3546,3602){\makebox(0,0){\strut{} 5}}%
      \put(4368,3602){\makebox(0,0){\strut{} 10}}%
      \put(176,4699){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4587,4699){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2723,3272){\makebox(0,0){\strut{}$x$}}%
      \put(2723,5906){\makebox(0,0){\strut{}mode $4$}}%
      \put(2723,5465){\makebox(0,0){\strut{}}}%
      \put(286,3228){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5821,3822){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(5821,4114){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(5821,4407){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(5821,4699){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5821,4991){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5821,5284){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(5821,5576){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(5953,3602){\makebox(0,0){\strut{}-10}}%
      \put(6776,3602){\makebox(0,0){\strut{}-5}}%
      \put(7598,3602){\makebox(0,0){\strut{} 0}}%
      \put(8421,3602){\makebox(0,0){\strut{} 5}}%
      \put(9243,3602){\makebox(0,0){\strut{} 10}}%
      \put(5051,4699){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(9462,4699){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7598,3272){\makebox(0,0){\strut{}$x$}}%
      \put(7598,5906){\makebox(0,0){\strut{}mode $5$}}%
      \put(7598,5465){\makebox(0,0){\strut{}}}%
      \put(5161,3228){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(946,996){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,1289){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,1581){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1873){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2166){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2458){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1078,484){\makebox(0,0){\strut{}-10}}%
      \put(1901,484){\makebox(0,0){\strut{}-5}}%
      \put(2723,484){\makebox(0,0){\strut{} 0}}%
      \put(3546,484){\makebox(0,0){\strut{} 5}}%
      \put(4368,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4587,1581){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2723,154){\makebox(0,0){\strut{}$x$}}%
      \put(2723,2788){\makebox(0,0){\strut{}mode $6$}}%
      \put(2723,2347){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5821,704){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(5821,996){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(5821,1289){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(5821,1581){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5821,1873){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5821,2166){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(5821,2458){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(5953,484){\makebox(0,0){\strut{}-10}}%
      \put(6776,484){\makebox(0,0){\strut{}-5}}%
      \put(7598,484){\makebox(0,0){\strut{} 0}}%
      \put(8421,484){\makebox(0,0){\strut{} 5}}%
      \put(9243,484){\makebox(0,0){\strut{} 10}}%
      \put(5051,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(9462,1581){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7598,154){\makebox(0,0){\strut{}$x$}}%
      \put(7598,2788){\makebox(0,0){\strut{}mode $7$}}%
      \put(7598,2347){\makebox(0,0){\strut{}}}%
      \put(5161,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1d_trap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1d_trap_comp_tf_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4308.00,3230.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1156){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1608){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2513){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2965){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1078,484){\makebox(0,0){\strut{}-10}}%
      \put(1759,484){\makebox(0,0){\strut{}-5}}%
      \put(2440,484){\makebox(0,0){\strut{} 0}}%
      \put(3120,484){\makebox(0,0){\strut{} 5}}%
      \put(3801,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1834){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4020,1834){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2439,154){\makebox(0,0){\strut{}$x$}}%
      \put(2439,2855){\makebox(0,0){\strut{}}}%
      \put(2439,2854){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1d_trap_comp_tf_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1d_trap_comp_tf_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4308.00,3230.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1269){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1834){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2400){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2965){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,484){\makebox(0,0){\strut{}-10}}%
      \put(1759,484){\makebox(0,0){\strut{}-5}}%
      \put(2440,484){\makebox(0,0){\strut{} 0}}%
      \put(3120,484){\makebox(0,0){\strut{} 5}}%
      \put(3801,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1834){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4020,1834){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2439,154){\makebox(0,0){\strut{}$x$}}%
      \put(2439,2855){\makebox(0,0){\strut{}}}%
      \put(2439,2854){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1d_trap_comp_tf_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> comp_num_ana_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4308.00,3230.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1027){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1350){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1673){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,1996){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,2319){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2642){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,2965){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1623,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2167,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2712,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3256,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3801,484){\makebox(0,0){\strut{} 1}}%
      \put(176,1834){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4020,1834){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2439,154){\makebox(0,0){\strut{}$x$}}%
      \put(2439,2855){\makebox(0,0){\strut{}}}%
      \put(2439,2854){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{comp_num_ana_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> comp_num_ana_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4308.00,3230.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(946,1081){\makebox(0,0)[r]{\strut{}-1}}%
      \put(946,1458){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(946,1835){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,2211){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2588){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2965){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1623,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2167,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2712,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3256,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3801,484){\makebox(0,0){\strut{} 1}}%
      \put(176,1834){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi(x)$}}}%
      \put(4020,1834){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2439,154){\makebox(0,0){\strut{}$x$}}%
      \put(2439,2855){\makebox(0,0){\strut{}}}%
      \put(2439,2854){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{comp_num_ana_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> horse_saddle.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2436,2415){\makebox(0,0){\strut{}}}%
      \put(220,220){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1533,668){\makebox(0,0){\strut{}}}%
      \put(4002,804){\makebox(0,0){\strut{}}}%
      \put(269,1389){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{horse_saddle}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> maxnorm_von_i_box.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4308.00,3230.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(946,1081){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,1458){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,1835){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,2211){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,2588){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,2965){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1467,484){\makebox(0,0){\strut{} 20}}%
      \put(1856,484){\makebox(0,0){\strut{} 40}}%
      \put(2245,484){\makebox(0,0){\strut{} 60}}%
      \put(2634,484){\makebox(0,0){\strut{} 80}}%
      \put(3023,484){\makebox(0,0){\strut{} 100}}%
      \put(3412,484){\makebox(0,0){\strut{} 120}}%
      \put(3801,484){\makebox(0,0){\strut{} 140}}%
      \put(176,1834){\rotatebox{-270}{\makebox(0,0){\strut{}$\| \nabla_{L_2} \mathcal{A} \left[ \phi^{k}_{5,s} ; \mu_s \right] \|_{\infty}$}}}%
      \put(4020,1834){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2439,154){\makebox(0,0){\strut{}$k$}}%
      \put(2439,2855){\makebox(0,0){\strut{}}}%
      \put(2439,2854){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3078,2792){\makebox(0,0)[r]{\strut{}$s=0$}}%
      \csname LTb\endcsname%
      \put(3078,2572){\makebox(0,0)[r]{\strut{}$s=1$}}%
      \csname LTb\endcsname%
      \put(3078,2352){\makebox(0,0)[r]{\strut{}$s=2$}}%
      \csname LTb\endcsname%
      \put(3078,2132){\makebox(0,0)[r]{\strut{}$s=3$}}%
      \csname LTb\endcsname%
      \put(3078,1912){\makebox(0,0)[r]{\strut{}$s=4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{maxnorm_von_i_box}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> maxnorm_von_i_gost.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4308.00,3230.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(946,1027){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,1350){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,1673){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,1996){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,2319){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,2642){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(946,2965){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1418,484){\makebox(0,0){\strut{} 5}}%
      \put(1759,484){\makebox(0,0){\strut{} 10}}%
      \put(2099,484){\makebox(0,0){\strut{} 15}}%
      \put(2440,484){\makebox(0,0){\strut{} 20}}%
      \put(2780,484){\makebox(0,0){\strut{} 25}}%
      \put(3120,484){\makebox(0,0){\strut{} 30}}%
      \put(3461,484){\makebox(0,0){\strut{} 35}}%
      \put(3801,484){\makebox(0,0){\strut{} 40}}%
      \put(176,1834){\rotatebox{-270}{\makebox(0,0){\strut{}$\| \nabla_{L_2} \mathcal{A} \left[ \phi^{k}_{5,s} ; \mu_s \right] \|_{\infty}$}}}%
      \put(4020,1834){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2439,154){\makebox(0,0){\strut{}$k$}}%
      \put(2439,2855){\makebox(0,0){\strut{}}}%
      \put(2439,2854){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3078,2792){\makebox(0,0)[r]{\strut{}$s=0$}}%
      \csname LTb\endcsname%
      \put(3078,2572){\makebox(0,0)[r]{\strut{}$s=1$}}%
      \csname LTb\endcsname%
      \put(3078,2352){\makebox(0,0)[r]{\strut{}$s=2$}}%
      \csname LTb\endcsname%
      \put(3078,2132){\makebox(0,0)[r]{\strut{}$s=3$}}%
      \csname LTb\endcsname%
      \put(3078,1912){\makebox(0,0)[r]{\strut{}$s=4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{maxnorm_von_i_gost}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> maxnorm_von_i_trap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4308.00,3230.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(946,1081){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,1458){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,1835){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,2211){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,2588){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,2965){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1078,484){\makebox(0,0){\strut{} 1}}%
      \put(1532,484){\makebox(0,0){\strut{} 2}}%
      \put(1986,484){\makebox(0,0){\strut{} 3}}%
      \put(2440,484){\makebox(0,0){\strut{} 4}}%
      \put(2893,484){\makebox(0,0){\strut{} 5}}%
      \put(3347,484){\makebox(0,0){\strut{} 6}}%
      \put(3801,484){\makebox(0,0){\strut{} 7}}%
      \put(176,1834){\rotatebox{-270}{\makebox(0,0){\strut{}$\| \nabla_{L_2} \mathcal{A} \left[ \phi^{k}_{5,s} ; \mu_s \right] \|_{\infty}$}}}%
      \put(4020,1834){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2439,154){\makebox(0,0){\strut{}$k$}}%
      \put(2439,2855){\makebox(0,0){\strut{}}}%
      \put(2439,2854){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3078,2792){\makebox(0,0)[r]{\strut{}$s=0$}}%
      \csname LTb\endcsname%
      \put(3078,2572){\makebox(0,0)[r]{\strut{}$s=1$}}%
      \csname LTb\endcsname%
      \put(3078,2352){\makebox(0,0)[r]{\strut{}$s=2$}}%
      \csname LTb\endcsname%
      \put(3078,2132){\makebox(0,0)[r]{\strut{}$s=3$}}%
      \csname LTb\endcsname%
      \put(3078,1912){\makebox(0,0)[r]{\strut{}$s=4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{maxnorm_von_i_trap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> monkey_saddle.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2436,2415){\makebox(0,0){\strut{}}}%
      \put(220,220){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1533,668){\makebox(0,0){\strut{}}}%
      \put(4002,804){\makebox(0,0){\strut{}}}%
      \put(269,1389){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{monkey_saddle}}%
    \gplfronttext
  \end{picture}%
\endgroup

